A hybrid dynamic model and parameter estimation method for accurately simulating overhead cranes with friction

This paper presents a new approach to accurately simulating 3D overhead cranes with friction. Although nonlinear friction dynamics has a significant impact on these systems, accurately modeling this phenomenon in simulations is a significant challenge. Traditional methods often rely on imprecise approximations of friction or require excessive computational times for reliable results. To address this, we present a hybrid dynamical model that features a trade-off between high-fidelity friction modeling and computational efficiency. Furthermore, we present a step-by-step algorithm for the comprehensive estimation of all unknown system parameters, including friction. This methodology is based on Bayesian Linear Regression and Least Squares (LS) estimations. Finally, experimental validation with a laboratory crane confirms the effectiveness of the proposed modeling and estimation approach.

==> esquema_hibrido.tex <==
\begin{tikzpicture}[
    >=latex, % Estilo de la punta de flecha 
    node distance=1.4cm and 0.4cm, % Distancia vertical y horizontal
    % Estilo de los bloques de estado
    stateblock/.style={
        rectangle, draw=black, thick, rounded corners=8pt,
        align=center, fill=cyan!15, % Color azul clarito
        text width=5.2cm, 
        minimum height=1.8cm,
        inner sep=1pt,
        font=\footnotesize\linespread{1.1}\selectfont 
    },
    % Estilo para los bloques del medio (más estrechos)
    stateblockmid/.style={
        stateblock,
        minimum height=1.2cm % Altura reducida
    },
    % Estilo del texto de las transiciones
    translabel/.style={
        align=center, font=\scriptsize, inner sep=2pt 
    }
]

% ==============================
% COLUMNA 1: X-AXIS
% ==============================
\node[stateblock] (X1) {
    \textbf{Mode q$_\mathbf{x}$=1:} Negative direction mov.\\
    $\ddot{x}_t(\bar{J}_x + m_t + m_r) = K_xu_x -\bar{D}_x^{\supermenos}\dot{x}_t + \bar{C}_x^{\supermenos}(x_t)
     - T_l\sinalpha\sinbeta +D_\alpha\dot{\alpha}\cosalpha\sinbeta/L + D_\beta\dot{\beta}\cosbeta/(L\sinalpha)$
};
\node[above=0cm of X1] {\textbf{X-AXIS}};

\node[stateblockmid, below=of X1] (X2) {
    \textbf{Mode q$_\mathbf{x}$=2:} No movement\\
    $\ddot{x}_t = 0$
};

\node[stateblock, below=of X2] (X3) {
    \textbf{Mode q$_\mathbf{x}$=3:} Positive direction mov.\\
    $\ddot{x}_t(\bar{J}_x + m_t + m_r) = K_xu_x -\bar{D}_x^{\supermas}\dot{x}_t - \bar{C}_x^{\supermas}(x_t)
     - T_l\sinalpha\sinbeta +D_\alpha\dot{\alpha}\cosalpha\sinbeta/L + D_\beta\dot{\beta}\cosbeta/(L\sinalpha)$
};

% Transiciones X-AXIS (Más pegadas al centro: xshift=0.6cm)
% \draw[->, thick] ([xshift=-0.6cm]X1.south) to[bend right=20] node[translabel, left] {$\dot{x}_t=0$\\or\\$x_t=x_{t_{\text{MIN}}}$} ([xshift=-0.6cm]X2.north);
% \draw[->, thick] ([xshift=0.6cm]X2.north) to[bend right=20] node[translabel, right] {$(K_xu_x-T_l\sin\alpha\sin\beta$\\$ +(D_\alpha\dot{\alpha}\cos{\alpha}\sin{\beta}$ \\ $+ D_\beta\dot{\beta}\sin{\alpha}\cos{\beta})/L)$ \\ $< -\bar{C}_x^{(-)}(x_t)$} ([xshift=0.6cm]X1.south);

% Transiciones X-AXIS
\draw[->, thick] ([xshift=-0.6cm]X1.south) to[bend right=20] 
    node[translabel, left, text=green!50!black, align=center] {
        $\dot{x}_t=0$ \\ or \\ $x_t=x_{t_{\text{MIN}}}$ \\ 
        \textcolor{red}{$\Rightarrow \dot{x}_t=0$}
    } ([xshift=-0.6cm]X2.north);

\draw[->, thick] ([xshift=0.6cm]X2.north) to[bend right=20] 
    node[translabel, right, text=green!50!black, align=center] {
        $(K_xu_x-T_l\sinalpha\sinbeta$ \\ 
        $+D_\alpha\dot{\alpha}\cosalpha\sinbeta/L$\\ 
        $+ D_\beta\dot{\beta}\cosbeta/(L\sinalpha)$ \\ 
        $< -\bar{C}_x^{\supermenos}(x_t)$ 
        % Si aquí añadieras un reset, sería: \\ \textcolor{red}{$\Rightarrow \dots$}
    } ([xshift=0.6cm]X1.south);



\draw[->, thick] ([xshift=-0.6cm]X2.south) to[bend right=20] 
    node[translabel, left, text=green!50!black, align=center] {$(K_xu_x-T_l\sinalpha\sinbeta$\\$ +D_\alpha\dot{\alpha}\cosalpha\sinbeta/L$ \\ $+ D_\beta\dot{\beta}\cosbeta/(L\sinalpha)$ \\ $> \bar{C}_x^{\supermas}(x_t)$} ([xshift=-0.6cm]X3.north);
\draw[->, thick] ([xshift=0.6cm]X3.north) to[bend right=20]
     node[translabel, right, text=green!50!black, align=center] {$\dot{x}_t=0$\\or\\$x_t=x_{t_{\text{MAX}}}$ \\ 
        \textcolor{red}{$\Rightarrow \dot{x}_t=0$}} ([xshift=0.6cm]X2.south);


% ==============================
% COLUMNA 2: Y-AXIS
% ==============================
\node[stateblock, right=1cm of X1] (Y1) {
    \textbf{Mode q$_\mathbf{y}$=1:} Negative direction mov.\\
    $\ddot{y}_t(\bar{J}_y + m_t) = K_yu_y -\bar{D}_y^{\supermenos}\dot{y}_t + \bar{C}_y^{\supermenos}(y_t)$\\
    $ - T_l\cosalpha - D_\alpha\dot{\alpha}\sinalpha/L$
};
\node[above=0cm of Y1] {\textbf{Y-AXIS}};

\node[stateblockmid, below=of Y1] (Y2) {
    \textbf{Mode q$_\mathbf{y}$=2:} No movement\\
    $\ddot{y}_t = 0$
};

\node[stateblock, below=of Y2] (Y3) {
    \textbf{Mode q$_\mathbf{y}$=3:} Positive direction mov.\\
    $\ddot{y}_t(\bar{J}_y + m_t) = K_yu_y-\bar{D}_y^{\supermas}\dot{y}_t - \bar{C}_y^{\supermas}(y_t)$ \\
    $ - T_l\cosalpha - D_\alpha\dot{\alpha}\sinalpha/L$
};

% Transiciones Y-AXIS
\draw[->, thick] ([xshift=-0.6cm]Y1.south) to[bend right=20] 
    node[translabel, left , text=green!50!black, align=center] {$\dot{y}_t=0$\\or\\$y_t=y_{t_{\text{MIN}}}$ \\ \textcolor{red}{$\Rightarrow \dot{y}_t=0$}} ([xshift=-0.6cm]Y2.north);
\draw[->, thick] ([xshift=0.6cm]Y2.north) to[bend right=20] 
node[translabel, right, text=green!50!black, align=center] {$(K_yu_y-T_l\cosalpha$\\$- D_\alpha\dot{\alpha}\sinalpha/L)$\\$ < -\bar{C}_y^{\supermenos}(y_t)$} ([xshift=0.6cm]Y1.south);

\draw[->, thick] ([xshift=-0.6cm]Y2.south) to[bend right=20] 
node[translabel, left, text=green!50!black, align=center] {$(K_yu_y-T_l\cosalpha$\\$- D_\alpha\dot{\alpha}\sinalpha/L)$\\$ > \bar{C}_y^{\supermas}(y_t)$} ([xshift=-0.6cm]Y3.north);
\draw[->, thick] ([xshift=0.6cm]Y3.north) to[bend right=20] 
node[translabel, right, text=green!50!black, align=center] {$\dot{y}_t=0$\\or\\$y_t=y_{t_{\text{MAX}}}$ \\ \textcolor{red}{$\Rightarrow \dot{y}_t=0$}} ([xshift=0.6cm]Y2.south);


% ==============================
% COLUMNA 3: ROPE-AXIS
% ==============================
\node[stateblock, right=1cm of Y1] (L1) {
    \textbf{Mode q$_\mathbf{l}$=1:} Negative direction mov.\\(ascending, \mbox{$\dot{L}<0$})\\
    $T_l = K_lu_l - \bar{D}_l\dot{L} + \bar{C}_l$\\
    $\ddot{L} \leftarrow \eqref{eq: L completa}$
};
\node[above=0cm of L1] {\textbf{ROPE-AXIS}};

\node[stateblockmid, below=of L1] (L2) {
    \textbf{Mode q$_\mathbf{l}$=2:} No movement\\
    $T_l  \leftarrow \eqref{eq:Tension_cuerda_parada}$\\
     $\ddot{L} = 0$
};

\node[stateblock, below=of L2] (L3) {
    \textbf{Mode q$_\mathbf{l}$=3:} Positive direction mov.\\(descending, \mbox{$\dot{L}>0$})\\
    $T_l = K_lu_l - \bar{D}_l\dot{L} - \bar{C}_l$\\
    $\ddot{L} \leftarrow \eqref{eq: L completa}$
};

% Transiciones ROPE-AXIS
\draw[->, thick] ([xshift=-0.6cm]L1.south) to[bend right=20] 
    node[translabel, left, text=green!50!black, align=center] {$\dot{L}=0$\\or\\$L=L_{\text{MIN}}$ \\ \textcolor{red}{$\Rightarrow \dot{L}=0$}} ([xshift=-0.6cm]L2.north);
\draw[->, thick] ([xshift=0.6cm]L2.north) to[bend right=20] 
    node[translabel, right, text=green!50!black, align=center] {$T_l + K_lu_l$ \\$< -\bar{C}_l$} ([xshift=0.6cm]L1.south);

\draw[->, thick] ([xshift=-0.6cm]L2.south) to[bend right=20]
     node[translabel, left , text=green!50!black, align=center] {$T_l + K_lu_l$ \\$> \bar{C}_l$} ([xshift=-0.6cm]L3.north);
\draw[->, thick] ([xshift=0.6cm]L3.north) to[bend right=20] 
    node[translabel, right, text=green!50!black, align=center] {$\dot{L}=0$\\or\\$L=L_{\text{MAX}}$ \\ \textcolor{red}{$\Rightarrow \dot{L}=0$}} ([xshift=0.6cm]L2.south);

\end{tikzpicture}

% \begin{tikzpicture}[
%     >=latex, % Estilo de la punta de flecha 
%     node distance=1.4cm and 0.4cm, % Distancia vertical y horizontal
%     % Estilo de los bloques de estado
%     stateblock/.style={
%         rectangle, draw=black, thick, rounded corners=8pt,
%         align=center, fill=cyan!15, % Color azul clarito
%         text width=5.2cm, % <-- REDUCIDO PARA CABER EN IEEE
%         minimum height=1.8cm,
%         inner sep=1pt,
%         font=\footnotesize\linespread{1.1}\selectfont % <-- FUENTE UN PUNTO MÁS PEQUEÑA
%     },
%     % Estilo del texto de las transiciones
%     translabel/.style={
%         align=center, font=\scriptsize, inner sep=2pt % <-- LETRA MÁS PEQUEÑA PARA QUE NO SE CHOCAN
%     }
% ]

% % ==============================
% % COLUMNA 1: X-AXIS
% % ==============================
% \node[stateblock] (X1) {
%     \textbf{Mode q$_\mathbf{x}$=1:} Negative direction mov.\\
%     $(\bar{J}_x + m_t + m_r)\ddot{x}_t = K_xu_x -\bar{D}_x^{(-)}\dot{x}_t + \bar{C}_x^{(-)}(x_t)
%      - T_l\sin\alpha\sin\beta +(D_\alpha\dot{\alpha}\cos{\alpha}\sin{\beta} + D_\beta\dot{\beta}\sin{\alpha}\cos{\beta})/L$
% };
% \node[above=0cm of X1] {\textbf{X-AXIS}};

% \node[stateblock, below=of X1] (X2) {
%     \textbf{Mode q$_\mathbf{x}$=2:} No movement\\[0.2cm]
%     $\ddot{x}_t = 0$
% };

% \node[stateblock, below=of X2] (X3) {
%     \textbf{Mode q$_\mathbf{x}$=3:} Positive direction mov.\\
%     $(\bar{J}_x + m_t + m_r)\ddot{x}_t = K_xu_x -\bar{D}_x^{(+)}\dot{x}_t - \bar{C}_x^{(+)}(x_t)
%      - T_l\sin\alpha\sin\beta +(D_\alpha\dot{\alpha}\cos{\alpha}\sin{\beta} + D_\beta\dot{\beta}\sin{\alpha}\cos{\beta})/L$
% };

% % Transiciones X-AXIS
% \draw[->, thick] (X1.230) to[bend right=30] node[translabel, left] {$\dot{x}_t=0$\\or\\$x_t=x_{t_{\text{MIN}}}$} (X2.130);
% \draw[->, thick] (X2.50) to[bend right=30] node[translabel, right] {$(K_xu_x-T_l\sin\alpha\sin\beta$\\$ +(D_\alpha\dot{\alpha}\cos{\alpha}\sin{\beta}$ \\ $+ D_\beta\dot{\beta}\sin{\alpha}\cos{\beta})/L)$ \\ $< -\bar{C}_x^{(-)}(x_t)$} (X1.310);

% \draw[->, thick] (X2.230) to[bend right=30] node[translabel, left] {$(K_xu_x-T_l\sin\alpha\sin\beta$\\$ +(D_\alpha\dot{\alpha}\cos{\alpha}\sin{\beta}$ \\ $+ D_\beta\dot{\beta}\sin{\alpha}\cos{\beta})/L)$ \\ $> \bar{C}_x^{(+)}(x_t)$} (X3.130);
% \draw[->, thick] (X3.50) to[bend right=30] node[translabel, right] {$\dot{x}_t=0$\\or\\$x_t=x_{t_{\text{MAX}}}$} (X2.310);


% % ==============================
% % COLUMNA 2: Y-AXIS
% % ==============================
% \node[stateblock, right=1cm of X1] (Y1) { % <-- SEPARACIÓN REDUCIDA
%     \textbf{Mode q$_\mathbf{y}$=1:} Negative direction mov.\\
%     $(\bar{J}_y + m_t)\ddot{y}_t = K_yu_y -\bar{D}_y^{(-)}\dot{y}_t + \bar{C}_y^{(-)}(y_t)$\\
%     $ - T_l\cos\alpha - D_\alpha\dot{\alpha}\sin{\alpha}/L$
% };
% \node[above=0cm of Y1] {\textbf{Y-AXIS}};

% \node[stateblock, below=of Y1] (Y2) {
%     \textbf{Mode q$_\mathbf{y}$=2:} No movement\\[0.2cm]
%     $\ddot{y}_t = 0$
% };

% \node[stateblock, below=of Y2] (Y3) {
%     \textbf{Mode q$_\mathbf{y}$=3:} Positive direction mov.\\
%     $(\bar{J}_y + m_t)\ddot{y}_t = K_yu_y-\bar{D}_y^{(+)}\dot{y}_t - \bar{C}_y^{(+)}(y_t)$ \\
%     $ - T_l\cos\alpha - D_\alpha\dot{\alpha}\sin{\alpha}/L$
% };

% % Transiciones Y-AXIS
% \draw[->, thick] (Y1.230) to[bend right=30] node[translabel, left] {$\dot{y}_t=0$\\or\\$y_t=y_{t_{\text{MIN}}}$} (Y2.130);
% \draw[->, thick] (Y2.50) to[bend right=30] node[translabel, right] {$(K_yu_y-T_l\cos\alpha$\\$- D_\alpha\dot{\alpha}\sin{\alpha}/L)$\\$ < -\bar{C}_y^{(-)}(y_t)$} (Y1.310);

% \draw[->, thick] (Y2.230) to[bend right=30] node[translabel, left] {$(K_yu_y-T_l\cos\alpha$\\$- D_\alpha\dot{\alpha}\sin{\alpha}/L)$\\$ > \bar{C}_y^{(+)}(y_t)$} (Y3.130);
% \draw[->, thick] (Y3.50) to[bend right=30] node[translabel, right] {$\dot{y}_t=0$\\or\\$y_t=y_{t_{\text{MAX}}}$} (Y2.310);


% % ==============================
% % COLUMNA 3: ROPE-AXIS
% % ==============================
% \node[stateblock, right=1cm of Y1] (L1) { % <-- SEPARACIÓN REDUCIDA
%     \textbf{Mode q$_\mathbf{l}$=1:} Negative direction mov.\\(ascending)\\
%     $T_l = K_lu_l - \bar{D}_l\dot{L} + \bar{C}_l$\\
%     $\ddot{L} \leftarrow (19)$
% };
% \node[above=0cm of L1] {\textbf{ROPE-AXIS}};

% \node[stateblock, below=of L1] (L2) {
%     \textbf{Mode q$_\mathbf{l}$=2:} No movement\\
%     $\ddot{L} = 0$\\
%     $T_l = -gm_p\cos\beta\sin\alpha$
% };

% \node[stateblock, below=of L2] (L3) {
%     \textbf{Mode q$_\mathbf{l}$=3:} Positive direction mov.\\(descending)\\
%     $T_l = K_lu_l - \bar{D}_l\dot{L} - \bar{C}_l$\\
%     $\ddot{L} \leftarrow (19)$
% };

% % Transiciones ROPE-AXIS
% \draw[->, thick] (L1.230) to[bend right=30] node[translabel, left] {$\dot{L}=0$\\or\\$L=L_{\text{MIN}}$} (L2.130);
% \draw[->, thick] (L2.50) to[bend right=30] node[translabel, right] {$t_{rope} > \bar{C}_l$} (L1.310);

% \draw[->, thick] (L2.230) to[bend right=30] node[translabel, left] {$t_{rope} < -\bar{C}_l$} (L3.130);
% \draw[->, thick] (L3.50) to[bend right=30] node[translabel, right] {$\dot{L}=0$\\or\\$L=L_{\text{MAX}}$} (L2.310);

% \end{tikzpicture}
